Not-so-Cleansing Recessions

Recessions are periods in which the least productive firms in the economy exit, and as the economy recovers, they are replaced by new and more productive entrants. These cleansing effects improve the average firm productivity. At the same time, recessions induce a loss of varieties. In an economy with Homothetic Single Aggregator technology, we show that their long-run welfare effects trade off these two forces. This trade-off is governed by love-of-variety and the elasticity of substitution in aggregate production. If industry output is aggregated using the standard CES aggregator, recessions do not improve long-run GDP or welfare. If the economy features more love-of-variety than CES, the social planner optimally subsidizes economic activity both in steady state and even more so in recessions to avoid firm exit. We use the model and quasi-exogenous variation in demand to estimate love-of-variety. We find it to be significantly higher than implied by CES aggregation, suggesting that even the long-run effects of recessions are negative. Finally, we quantitatively characterize the optimal policy response both along the transition and in the steady state.

==> figures/productivity_cutoffs.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (8, 3.5) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (15, 0) {};
		\node [style=none] (13) at (13.5, 0) {};
		\node [style=none, label={below:$\underline z_1$}] (15) at (9, 0) {};
		\node [style=none] (16) at (9, 3) {};
		\node [style=none] (22) at (9, 3) {};
		\node [style=none] (23) at (10.25, 1) {};
		\node [style=none] (24) at (14.5, 0) {};
		\node [style=none] (25) at (16, 3.5) {};
		\node [style=none] (26) at (16, 0) {};
		\node [style=none] (27) at (23, 0) {};
		\node [style=none] (28) at (21.5, 0) {};
		\node [style=none] (29) at (17, 0) {};
		\node [style=none] (30) at (17, 3) {};
		\node [style=none] (31) at (18.25, 1) {};
		\node [style=none, label={below:$\underline z_2$}] (32) at (18.25, 0) {};
		\node [style=none] (33) at (17, 3) {};
		\node [style=none] (34) at (18.25, 1) {};
		\node [style=none] (35) at (22.5, 0) {};
		\node [style=none] (36) at (12.5, -0.75) {};
		\node [style=none] (37) at (12.5, -4.25) {};
		\node [style=none] (38) at (19.5, -4.25) {};
		\node [style=none] (39) at (18, -4.25) {};
		\node [style=none, label={below:$\underline z_3 = \underline z_1$}] (40) at (13.5, -4.25) {};
		\node [style=none] (41) at (13.5, -2.5) {};
		\node [style=none] (42) at (14.75, -2.75) {};
		\node [style=none] (43) at (14.75, -3.75) {};
		\node [style=none] (45) at (14.75, -2.75) {};
		\node [style=none] (46) at (19, -4.25) {};
		\node [style=none] (48) at (13.5, -2.5) {};
		\node [style=none] (49) at (14.75, -3.75) {};
		\node [style=none] (51) at (18, -4.25) {};
		\node [style=none] (52) at (14.75, -3.25) {};
		\node [style=none] (53) at (14.75, -4.25) {};
		\node [style=none] (54) at (14.75, -3.25) {};
		\node [style=none] (55) at (19, -4.25) {};
		\node [style=none] (57) at (10.25, 2.75) {$\mu_1$};
            \node [style=none] (57) at (11.75, 3.75) {\small $(A)$};
		\node [style=none] (58) at (14.75, -1.5) {$\mu_3$};
            \node [style=none] (58) at (16.00, -0.8) {\small $(C)$};
		\node [style=none] (59) at (18.25, 2.75) {$\mu_2$};
            \node [style=none] (59) at (19.75, 3.75) {\small $(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fading, bend left=15, looseness=0.75] (55.center) to (54.center);
		\draw [style=fading] (52.center) to (53.center);
		\draw [style=arrow L] (9.center) to (10.center);
		\draw [style=arrow R] (10.center) to (11.center);
		\draw [style=cutoff, in=270, out=90] (15.center) to (16.center);
		\draw [style=cutoff, in=330, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=cutoff, bend left, looseness=0.75] (23.center) to (22.center);
		\draw [style=arrow L] (25.center) to (26.center);
		\draw [style=arrow R] (26.center) to (27.center);
		\draw [style=fading, in=270, out=90] (29.center) to (30.center);
		\draw [style=cutoff] (31.center) to (32.center);
		\draw [style=cutoff, bend left=15, looseness=0.75] (35.center) to (34.center);
		\draw [style=fading, bend left, looseness=0.75] (34.center) to (33.center);
		\draw [style=arrow L] (36.center) to (37.center);
		\draw [style=arrow R] (37.center) to (38.center);
		\draw [style=cutoff, in=270, out=90] (40.center) to (41.center);
		\draw [style=cutoff] (42.center) to (43.center);
		\draw [style=cutoff, bend left=15, looseness=0.75] (46.center) to (45.center);
		\draw [style=cutoff, bend left, looseness=0.75] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

